A Critical Review of the Baseline Soldier Physical Readiness Requirements Study

The Army's Baseline Soldier Physical Readiness Requirements Study (BSPRRS) was a multiyear effort designed to inform evidence-based change in the Army's physical fitness test of record from a gender- and age-specific standard to a gender- and age-neutral standard based on recurring, physically demanding tasks encountered by soldiers. The physical fitness test events determined by BSPRRS became the six-event Army Combat Fitness Test (ACFT). A close examination of the BSPRRS model reveals critical mistakes and the lack of rigorous cross-validation.

==> relim_APFT.txt <==
\bbar{1}{sit-ups}{17.713}{8.170}{14.224}
\bbar{2}{run}{32.745}{27.921}{31.617}
\bbar{3}{push-ups}{49.541}{63.909}{54.160}



==> relim_adjusted.txt <==
\bbar{1}{leg tuck}{4.137}{0.905}{2.725}
\bbar{2}{shuttle run}{4.145}{0.908}{2.732}
\bbar{3}{push-ups}{6.346}{2.129}{4.753}
\bbar{4}{power throw}{9.288}{4.561}{7.799}
\bbar{5}{sled push}{12.550}{8.327}{11.533}
\bbar{6}{run}{14.699}{11.423}{14.164}
\bbar{7}{deadlift}{15.341}{12.442}{14.973}
\bbar{8}{sled drag}{33.493}{59.305}{41.319}



==> relim_full.txt <==
\bbar{1}{push-ups}{0.108}{0.000}{0.016}
\bbar{2}{leg tuck}{0.290}{0.001}{0.058}
\bbar{3}{sled push}{1.095}{0.016}{0.326}
\bbar{4}{deadlift}{1.396}{0.027}{0.447}
\bbar{5}{power throw}{1.428}{0.028}{0.460}
\bbar{6}{shuttle run}{4.371}{0.260}{1.969}
\bbar{7}{sled drag}{5.954}{0.483}{2.943}
\bbar{8}{run}{85.359}{99.185}{93.783}



==> relim_fullSDC.txt <==
\bbar{1}{leg tuck}{0.202}{0.001}{0.037}
\bbar{2}{push-ups}{0.339}{0.002}{0.073}
\bbar{3}{power throw}{0.533}{0.005}{0.131}
\bbar{4}{deadlift}{0.787}{0.010}{0.218}
\bbar{5}{run}{22.005}{7.708}{16.532}
\bbar{6}{SDC}{76.134}{92.275}{83.009}



==> relim_stepwise.txt <==
\bbar{1}{squat}{8.392}{3.678}{6.772}
\bbar{2}{push-ups}{9.209}{4.429}{7.641}
\bbar{3}{power throw}{9.810}{5.026}{8.296}
\bbar{4}{deadlift}{11.330}{6.704}{10.004}
\bbar{5}{sled push}{11.678}{7.122}{10.406}
\bbar{6}{run}{15.585}{12.685}{15.143}
\bbar{7}{sled drag}{33.996}{60.357}{41.739}


